An Upper Bound on the Weisfeiler-Leman Dimension

The Weisfeiler-Leman (WL) algorithms form a family of incomplete approaches to the graph isomorphism problem. They recently found various applications in algorithmic group theory and machine learning. In fact, the algorithms form a parameterized family: for each $k \in \mathbb{N}$ there is a corresponding $k$-dimensional algorithm $\texttt{WLk}$. The algorithms become increasingly powerful with increasing dimension, but at the same time the running time increases. The WL-dimension of a graph $G$ is the smallest $k \in \mathbb{N}$ for which $\texttt{WLk}$ correctly decides isomorphism between $G$ and every other graph. In some sense, the WL-dimension measures how difficult it is to test isomorphism of one graph to others using a fairly general class of combinatorial algorithms. Nowadays, it is a standard measure in descriptive complexity theory for the structural complexity of a graph. We prove that the WL-dimension of a graph on $n$ vertices is at most $3/20 \cdot n + o(n) = 0.15 \cdot n + o(n)$. Reducing the question to coherent configurations, the proof develops various techniques to analyze their structure. This includes sufficient conditions under which a fiber can be restored uniquely up to isomorphism if it is removed, a recursive proof exploiting a degree reduction and treewidth bounds, as well as an exhaustive analysis of interspaces involving small fibers. As a base case, we also analyze the dimension of coherent configurations with small fiber size and thereby graphs with small color class size.

==> tikz/coherent-config-6-alternatingC6.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.85]

    \def\degree{60}

    \foreach \x in {0,...,5}
    {
        \node[vertex,lightgray,fill=lightgray] (p\x) at (\x*\degree+60:1) {};
    }
    \draw[edge,darkred] (p0) -- (p1);
    \draw[edge,darkred] (p2) -- (p3);
    \draw[edge,darkred] (p4) -- (p5);

    \draw[edge,red] (p1) -- (p2);
    \draw[edge,red] (p3) -- (p4);
    \draw[edge,red] (p5) -- (p0);

    \draw[edge,darkyellow]
        (p0) edge (p3)
        (p1) edge (p4)
        (p5) edge (p2);

    \draw[arrow,blue]
        (p0) edge (p2)
        (p2) edge (p4)
        (p4) edge (p0);
    \draw[arrow,blue]
        (p1) edge (p5)
        (p5) edge (p3)
        (p3) edge (p1);
\end{tikzpicture}


==> tikz/coherent-config-6-directed-3c2.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.85]

    \def\degree{60}

    \foreach \x in {0,...,5}
    {
        \node[vertex,lightgray,fill=lightgray] (p\x) at (\x*\degree+60:1) {};
    }
    \draw[arrow,blue]
        (p0) edge (p1)
        (p1) edge (p2)
        (p2) edge (p0);
    \draw[arrow,blue]
        (p3) edge (p4)
        (p4) edge (p5)
        (p5) edge (p3);
\end{tikzpicture}


==> tikz/coherent-config-6-directedC6.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.85]

    \def\degree{60}

    \foreach \x in {0,...,5}
    {
        \node[vertex,lightgray,fill=lightgray] (p\x) at (\x*\degree+60:1) {};
    }
    \draw[arrow,darkred]
        (p0) edge (p1)
        (p1) edge (p2)
        (p2) edge (p3)
        (p3) edge (p4)
        (p4) edge (p5)
        (p5) edge (p0);

    \draw[edge,darkyellow] (p0) -- (p3);
    \draw[edge,darkyellow] (p1) -- (p4);
    \draw[edge,darkyellow] (p5) -- (p2);

    \draw[arrow,blue]
        (p0) edge (p2)
        (p2) edge (p4)
        (p4) edge (p0);
    \draw[arrow,blue]
        (p1) edge (p3)
        (p3) edge (p5)
        (p5) edge (p1);
\end{tikzpicture}


==> tikz/coherent-config-6-wreath-product.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.4]
    \node[vertex,lightgray,fill=lightgray] (p0) at (90:1) {};
    \node[vertex,lightgray,fill=lightgray] (p1) at (90:2.5) {};
    \node[vertex,lightgray,fill=lightgray] (p2) at (210:1) {};
    \node[vertex,lightgray,fill=lightgray] (p3) at (210:2.5) {};
    \node[vertex,lightgray,fill=lightgray] (p4) at (330:1) {};
    \node[vertex,lightgray,fill=lightgray] (p5) at (330:2.5) {};
    \draw[arrow,blue]
        (p0) edge (p2)
        (p2) edge (p4)
        (p4) edge (p0);
    \draw[arrow,blue, bend right=40]
        (p1) edge (p3)
        (p3) edge (p5)
        (p5) edge (p1);
    \draw[arrow,blue, bend right]
        (p0) edge (p3)
        (p3) edge (p4)
        (p4) edge (p1)
        (p1) edge (p2)
        (p2) edge (p5)
        (p5) edge (p0);

    \draw[edge,darkyellow] (p0) -- (p1);
    \draw[edge,darkyellow] (p2) -- (p3);
    \draw[edge,darkyellow] (p4) -- (p5);

\end{tikzpicture}


==> tikz/doubleTriangle.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.755]
    \useasboundingbox (-2.25,-2.15) rectangle ++(4.5,4.7);

    \node[vertex,lightgray,fill=lightgray] (p0) at (90:1) {};
    \node[vertex,lightgray,fill=lightgray] (p1) at (90:2.1) {};
    \node[vertex,lightgray,fill=lightgray] (p2) at (210:1) {};
    \node[vertex,lightgray,fill=lightgray] (p3) at (210:2.1) {};
    \node[vertex,lightgray,fill=lightgray] (p4) at (330:1) {};
    \node[vertex,lightgray,fill=lightgray] (p5) at (330:2.1) {};
    \draw[arrow,thick,black]
        (p0) edge (p2)
        (p2) edge (p4)
        (p4) edge (p0);
    \draw[arrow,thick,black, bend right=40]
        (p1) edge (p3)
        (p3) edge (p5)
        (p5) edge (p1);
    \draw[arrow,thick,black, bend right]
        (p0) edge (p3)
        (p3) edge (p4)
        (p4) edge (p1)
        (p1) edge (p2)
        (p2) edge (p5)
        (p5) edge (p0);


\end{tikzpicture}


==> tikz/graph-between-C4-C6.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US


\begin{tikzpicture}
    \useasboundingbox (-.5,-.75) rectangle ++(2.5,3.6);
    \foreach \x in {0,...,3}
    {
        \node[vertex,lightred,fill=lightred] (r\x) at (0,.25+2*\x/4) {};
    }
    \foreach \x in {0,...,5}
    {
        \node[vertex,lightblue,fill=lightblue] (b\x) at (1.5,-.25+2*\x/4) {};
    }
    \draw[edge,thick,->]
        (r0) edge (b0)
        (r1) edge (b0)
        (r1) edge (b3)
        (r2) edge (b3)
        (r2) edge (b5)
        (r3) edge (b5)
        (r3) edge (b2)
        (r0) edge (b2)
        (r0) edge (b1)
        (r2) edge (b1)
        (r1) edge (b4)
        (r3) edge (b4);
\end{tikzpicture}



==> tikz/heawood-vertex.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}

    \useasboundingbox (-1.5,-1.5) rectangle ++(3,3.6);

    \foreach \x in {0,...,6}
    {
        \node[vertex,lightred, fill=lightred ] (v1\x) at (-1.2,-1.2 +\x*0.5) {};
        \node[vertex,lightblue,fill=lightblue] (v2\x) at ( 1.2,-1.2 +\x*0.5) {};

    }
    \draw[edge,thick,->,black]
        (v10) edge  (v20)
        (v11) edge  (v20)
        (v11) edge  (v21)
        (v12) edge  (v21)
        (v12) edge  (v22)
        (v13) edge  (v22)
        (v13) edge  (v23)
        (v14) edge  (v23)
        (v14) edge  (v24)
        (v15) edge  (v24)
        (v15) edge (v25)
        (v16) edge (v25)
        (v16) edge (v26)
        (v10) edge (v26);
    \draw[edge, thick, ->, black]
        (v10) edge  (v22)
        (v11) edge  (v23)
        (v12) edge  (v24)
        (v13) edge  (v25)
        (v14) edge  (v26)
        (v15) edge (v20)
        (v16) edge (v21);
\end{tikzpicture}

==> tikz/non-restorable-6cc-1.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.8]
    \begin{scope}[shift = {(0,0)}]
        \draw[black] (-1.5,-1.25) rectangle ++(3,2.5);
        \node at (-1.25,-0.95) {$S$};
        \foreach \x in {0,...,5}
        {
            \node[vertex,lightgray,fill=lightgray] (p\x) at (\x*60+60:1) {};
        }
        \draw[edge,red] (p0) -- (p1);
        \draw[edge,red] (p1) -- (p2);
        \draw[edge,red] (p2) -- (p3);
        \draw[edge,red] (p3) -- (p4);
        \draw[edge,red] (p4) -- (p5);
        \draw[edge,red] (p5) -- (p0);

        \draw[edge,blue] (p0) -- (p2);
        \draw[edge,blue] (p2) -- (p4);
        \draw[edge,blue] (p4) -- (p0);
        \draw[edge,blue] (p1) -- (p3);
        \draw[edge,blue] (p3) -- (p5);
        \draw[edge,blue] (p5) -- (p1);

        \draw[edge,darkyellow] (p0) -- (p3);
        \draw[edge,darkyellow] (p1) -- (p4);
        \draw[edge,darkyellow] (p2) -- (p5);
    \end{scope}

    \begin{scope}[shift = {(-3.5,-4)}]
        \filldraw[draw=black,fill=lightred] (-1.6,-2) rectangle ++(3.2,3);
        \node at (0,-1) {$R$};
        \node at (0,0) {$\ipsixMatchingAndCycle$};
        \coordinate (largeRed) at (0,1) {};
    \end{scope}

    \begin{scope}[shift = {(0,-4)}]
        \filldraw[draw=black,fill=lightblue]   (-1.6,-2) rectangle ++(3.2,3);
        \node at (0,-1) {$B$};
        \node at (0,0) {$\ipsixTriangle$};
        \coordinate (largeBlue) at (0,1) {};
    \end{scope}

    \begin{scope}[shift = {(3.5,-4)}]
        \filldraw[draw=black,fill=lightyellow] (-1.6,-2) rectangle ++(3.2,3);
        \node at (0,-1) {$Y$};
        \node at (0,0.25) {$\ipsixMatching$};
        \node at (0,-0.25) {$\ipsixMatchingTwice$};
        \coordinate (largeYellow) at (0,1) {};
    \end{scope}
    \draw[edge,black,thick] (largeBlue) -- (0,-1.25);
    \draw[edge,black,thick] (largeRed) -- (-1,-1.25);
    \draw[edge,black,thick] (largeYellow) -- (1,-1.25);

\end{tikzpicture}


==> tikz/non-restorable-6cc-2.tex <==
% !TEX root = ../bound-wldim.tex
% !TEX spellcheck = en_US

\begin{tikzpicture}[scale=0.8]

    \begin{scope}[shift = {(0,0)}]
        \draw[black] (-1.5,-1.25) rectangle ++(3,2.5);
        \node at (-1.25,-0.95) {$S$};
        \foreach \x in {0,...,5}
        {
            \node[vertex,lightgray,fill=lightgray] (p\x) at (\x*60+60:1) {};
        }
        \draw[edge,darkred] (p0) -- (p1);
        \draw[edge,red] (p1) -- (p2);
        \draw[edge,darkred] (p2) -- (p3);
        \draw[edge,red] (p3) -- (p4);
        \draw[edge,darkred] (p4) -- (p5);
        \draw[edge,red] (p5) -- (p0);

        \draw[arrow,thick,blue] (p0) -- (p2);
        \draw[arrow,thick,blue] (p2) -- (p4);
        \draw[arrow,thick,blue] (p4) -- (p0);
        \draw[arrow,thick,blue] (p1) -- (p5);
        \draw[arrow,thick,blue] (p5) -- (p3);
        \draw[arrow,thick,blue] (p3) -- (p1);

        \draw[edge,darkyellow] (p0) -- (p3);
        \draw[edge,darkyellow] (p1) -- (p4);
        \draw[edge,darkyellow] (p2) -- (p5);
    \end{scope}

    \begin{scope}[shift = {(-1.75,-4)}]
        \filldraw[draw=black,fill=lightred] (-1.6,-2) rectangle ++(3.2,3);
        \node at (0,-1) {$R$};
        \node at (0,0) {$\ipsixMatchingMatching$};
        \coordinate (largeRed) at (0,1) {};
    \end{scope}

    \begin{scope}[shift = {(1.75,-4)}]
        \filldraw[draw=black,fill=lightblue]   (-1.6,-2) rectangle ++(3.2,3);
        \node at (0,-1) {$B$};
        \node at (0,0) {$\ipsixTriangle$};
        \coordinate (largeBlue) at (0,1) {};
    \end{scope}

    \draw[edge,black,thick] (largeRed) -- (-0.5,-1.25);
    \draw[edge,black,thick] (largeBlue) -- (0.5,-1.25);

\end{tikzpicture}

